Rare decay $\pi^0\to e^+e^-$: on corrections beyond the leading order

The preceding experimental and theoretical results on the rare decay $\pi^0 \to e^+e^-$ are briefly summarized. Already computed two-loop QED corrections are reviewed and the bremsstrahlung contribution beyond the soft-photon approximation is analytically calculated. The possible further contribution of QCD loop corrections is estimated using the leading logarithm approximation. The complete result can be used to fit the value of the contact interaction coupling $\chi^r$ to the recent KTeV experiment with the result $\chi^r(M_\rho) = 4.5 \pm 1.0$.

==> LO_dia.tex <==
\setlength{\unitlength}{0.40pt}
\begin{picture}(630,144) (161,-148)
    \SetScale{0.40}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](636,-83)(699,-83)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](699,-84)(771,-12)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](771,-155)(699,-83)
    \Text(580,-100)[lb]{\huge{\Black{$+$}}}
    \Text(346,-95)[lb]{\LARGE{\Black{$=$}}}
    \Text(685,-116)[lb]{\normalsize{\Black{$\chi$}}}
    \Line[dash,dashsize=10](405,-83)(459,-83)
    \Photon(459,-83)(531,-29){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](561,-161)(531,-137)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](531,-137)(531,-29)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](531,-29)(561,-5)
    \Photon(531,-137)(459,-83){4}{5.5}
    \Line[dash,dashsize=10](172,-84)(226,-84)
    \Photon(226,-84)(298,-30){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](328,-162)(298,-138)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](298,-138)(298,-30)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](298,-30)(328,-6)
    \Photon(298,-138)(226,-84){4}{5.5}
    \GOval(244,-84)(18,18)(0){0.882}
    \CBox(694,-89)(706,-77){Black}{Black}
\end{picture}



==> Z.tex <==
\begin{subfigure}[t]{0.45\columnwidth}
\centering
\setlength{\unitlength}{0.6pt}
\begin{picture}(182,100)(143,-200)
    \SetScale{0.6}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](154,-174)(234,-174)
    \Bezier[dash,dsize=10](234,-174)(180,-156)(198,-102)(234,-102)
    \Bezier[dash,dsize=10](234,-102)(270,-102)(288,-156)(234,-174)
    \Line[dash,dashsize=10](234,-174)(314,-174)
\end{picture}
\caption{}
\end{subfigure}
%
\begin{subfigure}[t]{0.5\columnwidth}
\centering
\setlength{\unitlength}{0.6pt}
\begin{picture}(182,100) (143,-290)
    \SetScale{0.6}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](154,-231)(234,-231)
    \Line[dash,dashsize=10](234,-231)(314,-231)
    \Text(218,-264)[lb]{\normalsize{\Black{$l_4$}}}
    \CBox(228,-238)(241,-225){Black}{Black}
\end{picture}
\caption{}
\end{subfigure}


==> corrections.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}[t]{0.5\columnwidth}
\centering
\setlength{\unitlength}{0.45pt}
\begin{picture}(182,182) (179,-179)
    \SetScale{0.45}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](180,-88)(234,-88)
    \Photon(234,-88)(306,-34){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-178)(306,-142)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-142)(306,-34)
    \Photon(306,-142)(234,-88){4}{5.5}
    \Line[arrow,arrowpos=0.3,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-34)(360,2)
    \PhotonArc(319.5,-38.5)(26.239,-120.964,59.036){4}{5.5}
\end{picture}
\caption{}
\label{fig:2a}
\end{subfigure}
%
\begin{subfigure}[t]{0.4\columnwidth}
\centering
\setlength{\unitlength}{0.45pt}
\begin{picture}(182,182) (179,-179)
    \SetScale{0.45}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](180,-88)(234,-88)
    \Photon(234,-88)(306,-34){4}{5.5}
    \Line[arrow,arrowpos=0.7,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-178)(306,-142)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-142)(306,-34)
    \Photon(306,-142)(234,-88){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-34)(360,2)
    \PhotonArc[clock](319.5,-137.5)(26.239,120.964,-59.036){4}{5.5}
\end{picture}
\caption{}
\label{fig:2b}
\end{subfigure}

\begin{subfigure}[t]{0.5\columnwidth}
\centering
\setlength{\unitlength}{0.45pt}
\begin{picture}(182,182) (179,-179)
    \SetScale{0.45}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](180,-88)(234,-88)
    \Photon(234,-88)(306,-34){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-178)(306,-142)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-142)(306,-34)
    \Photon(306,-142)(234,-88){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-34)(360,2)
    \PhotonArc[clock](313.875,-88)(28.125,106.26,-106.26){4}{6.5}
\end{picture}
\caption{}
\label{fig:2c}
\end{subfigure}
%
\begin{subfigure}[t]{0.4\columnwidth}
\centering
\setlength{\unitlength}{0.45pt}
\begin{picture}(186,182) (179,-179)
    \SetScale{0.45}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](180,-88)(234,-88)
    \Photon(234,-88)(306,-34){4}{5.5}
    \Line[arrow,arrowpos=0.7,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-178)(306,-142)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-142)(306,-34)
    \Photon(306,-142)(234,-88){4}{5.5}
    \Line[arrow,arrowpos=0.3,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-34)(360,2)
    \PhotonArc[clock](250.5,-88)(109.5,41.112,-41.112){4}{8.5}
\end{picture}
\caption{}
\label{fig:2d}
\end{subfigure}

\begin{subfigure}[t]{0.5\columnwidth}
\centering
\setlength{\unitlength}{0.45pt}
\begin{picture}(182,182) (179,-179)
    \SetScale{0.45}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](180,-88)(234,-88)
    \Photon(288,-52)(306,-34){4}{1.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-178)(306,-142)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-142)(306,-34)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-34)(360,2)
    \Arc[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](270,-61)(20.125,153,513)
    \Photon(234,-88)(253,-71){4}{1.5}
    \Photon(306,-142)(234,-88){4}{5.5}
\end{picture}
\caption{}
\label{fig:2e}
\end{subfigure}
%
\begin{subfigure}[t]{0.4\columnwidth}
\centering
\setlength{\unitlength}{0.45pt}
\begin{picture}(182,182) (179,-179)
    \SetScale{0.45}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](180,-88)(234,-88)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-178)(306,-142)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-142)(306,-34)
    \Photon(306,-142)(288,-124){4}{1.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-34)(360,2)
    \Arc[arrow,arrowpos=0.7,arrowlength=5,arrowwidth=2,arrowinset=0.2](270,-115)(20.125,153,513)
    \Photon(253,-104)(234,-88){4}{1.5}
    \Photon(234,-88)(306,-34){4}{5.5}
\end{picture}
\caption{}
\label{fig:2f}
\end{subfigure}
\caption{Two-loop virtual radiative corrections for $\pi^0\to e^+e^-$ process.}
\label{fig:2loop}
\end{figure}

==> dia1.tex <==
\setlength{\unitlength}{0.5pt}
\begin{picture}(202,217) (190,-144)
    \SetScale{0.5}
    \SetWidth{1.0}
    \SetColor{Black}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](243,-35)(279,-8)
    \Line[dash,dashsize=10](170,-53)(234,-53)
%    \Text(170,-43)[lb]{\tiny{\Black{$\pi^0\left(P\right)$}}}
%    \Text(350,52)[lb]{\tiny{\Black{$e^-\left(p\right)$}}}
%    \Text(340,-123)[lb]{\tiny{\Black{$e^+\left(-q\right)$}}}
    \Photon(234,-53)(306,1){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-143)(306,-107)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-107)(306,1)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](342,25)(378,49)
    \Photon(306,-107)(234,-53){4}{5.5}
%    \Text(320,-58)[lb]{\tiny{\Black{$p+k-l$}}}
%    \Text(255,-18)[lb]{\tiny{\Black{$\rput[lb]{37}{l}$}}}
%    \Text(225,-77)[lb]{\tiny{\Black{$\rput[lb]{-37}{p+q+k-l}$}}}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](243,-71)(279,-98)
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](315,-73)(315,-33)
    \Photon(342,25)(378,1){4}{3.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,1)(342,25)
%    \Text(306,19)[lb]{\tiny{\Black{$\rput[lb]{34}{p+k}$}}}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](308,13)(332,29)
%    \Text(350,-18)[lb]{\tiny{\Black{$\gamma\left(k\right)$}}}
\end{picture}

==> dia1CT.tex <==
\setlength{\unitlength}{0.5pt}
\begin{picture}(129,146) (196,-170)
    \SetScale{0.5}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](180,-97)(251,-97)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](251,-98)(297,-52)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](323,-169)(251,-97)
    \Text(237,-130)[lb]{\normalsize{\Black{$\chi$}}}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](297,-52)(324,-25)
    \Photon(297,-52)(324,-70){4}{2.5}
    \CBox(246,-104)(258,-92){Black}{Black}
\end{picture}



==> dia2.tex <==
\setlength{\unitlength}{0.5pt}
\begin{picture}(225,206) (155,-179)
    \SetScale{0.5}
    \SetWidth{1.0}
    \SetColor{Black}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](243,-46)(279,-19)
    \Line[dash,dashsize=10](170,-64)(234,-64)
%    \Text(170,-54)[lb]{\tiny{\Black{$\pi^0\left(P\right)$}}}
%    \Text(340,-14)[lb]{\tiny{\Black{$e^-\left(p\right)$}}}
%    \Text(348,-184)[lb]{\tiny{\Black{$e^+\left(-q\right)$}}}
    \Photon(234,-64)(306,-10){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](360,26)(306,-10)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-118)(306,-10)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](342,-142)(378,-166)
    \Photon(306,-118)(234,-64){4}{5.5}
%    \Text(320,-69)[lb]{\tiny{\Black{$q+k-l$}}}
%    \Text(235,-49)[lb]{\tiny{\Black{$\rput[lb]{37}{p+q+k-l}$}}}
%    \Text(252,-106)[lb]{\tiny{\Black{$\rput[lb]{-37}{l}$}}}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](243,-82)(279,-109)
%    \Line[arrow,arrowpos=0,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](315,-84)(315,-44)
    \Photon(342,-142)(378,-118){4}{3.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2,flip](306,-118)(342,-142)
%    \Text(303,-145)[lb]{\tiny{\Black{$\rput[lb]{-34}{q+k}$}}}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](308,-130)(332,-146)
%    \Text(348,-112)[lb]{\tiny{\Black{$\gamma\left(k\right)$}}}
\end{picture}

==> dia2CT.tex <==
\setlength{\unitlength}{0.5pt}
\begin{picture}(129,146) (196,-170)
    \SetScale{0.5}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](180,-97)(251,-97)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](251,-98)(297,-142)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](324,-25)(251,-97)
    \Text(237,-130)[lb]{\normalsize{\Black{$\chi$}}}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](297,-142)(324,-169)
    \Photon(297,-142)(324,-124){4}{2.5}
    \CBox(246,-104)(258,-92){Black}{Black}
\end{picture}


==> dia3.tex <==
\setlength{\unitlength}{0.5pt}
\begin{picture}(257,182) (165,-179)
    \SetScale{0.5}
    \SetWidth{1.0}
    \SetColor{Black}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](243,-70)(279,-43)
    \Line[dash,dashsize=10](170,-88)(234,-88)
%    \Text(170,-78)[lb]{\scriptsize{\Black{$\pi^0\left(P\right)$}}}
%    \Text(340,-33)[lb]{\scriptsize{\Black{$e^-\left(p\right)$}}}
%    \Text(340,-158)[lb]{\scriptsize{\Black{$e^+\left(-q\right)$}}}
    \Photon(234,-88)(306,-34){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](360,-178)(306,-142)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-88)(306,-34)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-34)(360,2)
    \Photon(306,-142)(234,-88){4}{5.5}
%    \Text(320,-63)[lb]{\scriptsize{\Black{$p-l$}}}
%    \Text(255,-53)[lb]{\scriptsize{\Black{$\rput[lb]{37}{l}$}}}
%    \Text(230,-113)[lb]{\scriptsize{\Black{$\rput[lb]{-37}{k+p+q-l}$}}}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](243,-106)(279,-133)
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](315,-78)(315,-43)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-142)(306,-88)
    \Photon(306,-88)(366,-88){4}{4}
%    \Line[arrow,arrowpos=1,arrowlength=5,arrowwidth=2,arrowinset=0.2](315,-138)(315,-103)
%    \Text(320,-125)[lb]{\scriptsize{\Black{$k+p-l$}}}
%    \Text(365,-83)[lb]{\scriptsize{\Black{$\gamma\left(k\right)$}}}
\end{picture}

==> plan.tex <==
\begin{subfigure}[t]{0.36\columnwidth}
\centering
\setlength{\unitlength}{0.55pt}
  \begin{picture}(164,160) (143,-210)
    \SetScale{0.55}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](155,-124)(234,-124)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](234,-124)(306,-52)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-196)(234,-124)
    \Bezier[dash,dsize=10](234,-124)(185,-124)(180,-79)(215,-64)
    \Bezier[dash,dsize=10](216,-64)(240,-59)(275,-89)(234,-124)
    \Text(220,-156)[lb]{\normalsize{\Black{$\chi$}}}
    \CBox(230,-130)(242,-118){Black}{Black}
  \end{picture}
\caption{}
\label{fig:chi}
\end{subfigure}
\qquad
\begin{subfigure}[t]{0.37\columnwidth}
\centering
\setlength{\unitlength}{0.55pt}
  \begin{picture}(158,170) (179,-200)
    \SetScale{0.55}
    \SetWidth{1.0}
    \SetColor{Black}
    \Line[dash,dashsize=10](176,-112)(234,-112)
    \Photon(234,-112)(306,-58){4}{5.5}
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](336,-190)(306,-166)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-166)(306,-58)
    \Line[arrow,arrowpos=0.5,arrowlength=5,arrowwidth=2,arrowinset=0.2](306,-58)(336,-34)
    \Photon(306,-166)(234,-112){4}{5.5}
    \Text(210,-154)[lb]{\normalsize{\Black{$c_i^W$}}}
    \CBox(228,-118)(240,-106){Black}{Black}
  \end{picture}
\caption{}
\label{fig:ci}
\end{subfigure}
